Well-posedness, regularity and stability for linear Maxwell's equations with interface damping

We study linear Maxwell's equations on a cuboid that is split into two parts by a planar interface, across which the tangential magnetic field jumps proportionally to the tangential electric field. Conditions of this type arise in the modeling of atomically thin metamaterials, where the sheet is replaced by an effective surface current. Working in a state space that admits a surface charge on the interface, we show that the problem is governed by a contraction semigroup. To this end, we provide density results, Weber-type inequalities, and trace estimates for the underlying function spaces. We further prove a hidden regularity result, stating that the fields in the domain of the Maxwell operator are piecewise Sobolev regular of first order. Since the damping acts on the interface only, the energy does not decay for all initial fields. We decompose the dynamics into a unitary part, carried by the eigenmodes that are invisible to the damping, and a strongly stable part. In the non-refracting case with a non-resonant interface position, we characterize the decaying initial fields by two moment conditions.

==> resources/domain_bw.tex <==
\documentclass[tikz,border=5pt]{standalone}

\usepackage{amsmath}
\usepackage{amssymb}

\usetikzlibrary{calc, arrows.meta, decorations.pathreplacing, patterns}


\begin{document}
\begin{tikzpicture}[
        scale=1.30,   %
        >={Stealth[length=1.8mm]},
        bnd/.style={very thick, black},
        hid/.style={thick, black, densely dashed},
        axis/.style={thin, black},
    ]

    \coordinate (b1) at ( 2,0,0);
    \coordinate (b2) at (-2,0,0);
    \coordinate (b3) at (-2,0,2);
    \coordinate (b4) at ( 2,0,2);
    \coordinate (t1) at ($(b1) + (0,2,0)$);
    \coordinate (t2) at ($(b2) + (0,2,0)$);
    \coordinate (t3) at ($(b3) + (0,2,0)$);
    \coordinate (t4) at ($(b4) + (0,2,0)$);

    \coordinate (shift) at (-0.35,0,0);
    \coordinate (i1) at ($(b2) + (1.65,0,0) + (shift)$);
    \coordinate (i2) at ($(b3) + (1.65,0,0) + (shift)$);
    \coordinate (i3) at ($(i2) + (0,2,0)$);
    \coordinate (i4) at ($(i1) + (0,2,0)$);

    \fill[gray!12] (i1) -- (i2) -- (i3) -- (i4) -- cycle;
    \draw[pattern=north east lines, pattern color=gray!55]
        (i1) -- (i2) -- (i3) -- (i4) -- cycle;

    \draw[hid] (b1) -- (b2) -- (b3);
    \draw[hid] (b2) -- (t2);
    \draw[hid] (i4) -- (i1) -- (i2);
    \draw[bnd] (i2) -- (i3) -- (i4);
    \draw[bnd] (b3) -- (b4) -- (b1);
    \draw[bnd] (t1) -- (t2) -- (t3) -- (t4) -- cycle;
    \draw[bnd] (b1) -- (t1);
    \draw[bnd] (b3) -- (t3);
    \draw[bnd] (b4) -- (t4);

    \coordinate (im) at ($0.5*(i2) + 0.5*(i4)$);
    \fill (im) circle (1.1pt);
    \draw[bnd,->] (im) -- ($(im) + (0.9,0,0)$)
        node[anchor=south west, inner sep=1pt] {$n$};

    \coordinate (o) at (0,0,2);
    \fill (o) circle (1.1pt);
    \draw[axis,->,very thick] (o) -- ($(o) + (0.6,0,0)$) node[anchor=north west, inner sep=1pt] {$x_1$};
    \draw[axis,->,very thick] (o) -- ($(o) + (0,0,-0.6)$) node[anchor=west, inner sep=1.5pt] {$x_2$};
    \draw[axis,->,very thick] (o) -- ($(o) + (0,0.6,0)$) node[anchor=west, inner sep=2pt] {$x_3$};

    \node[anchor=north, inner sep=3pt] at (i2) {$\zeta$};
    \node[anchor=north west, inner sep=3pt] at (t3) {$Q_1$};
    \node[anchor=south east, inner sep=3pt] at (b4) {$Q_2$};
    \node[fill=white, inner sep=1.5pt] at ($(im) + (0,-0.55,0)$) {$F$};

\end{tikzpicture}
\end{document}

